A Multi-Index Quasi-Monte Carlo Algorithm for Lognormal Diffusion Problems

We present a Multi-Index Quasi-Monte Carlo method for the solution of elliptic partial differential equations with random coefficients. By combining the multi-index sampling idea with randomly shifted rank-1 lattice rules, the algorithm constructs an estimator for the expected value of some functional of the solution. The efficiency of this new method is illustrated on a three-dimensional subsurface flow problem with lognormal diffusion coefficient with underlying Mat\'ern covariance function. This example is particularly challenging because of the small correlation length considered, and thus the large number of uncertainties that must be included. We show numerical evidence that it is possible to achieve a cost inversely proportional to the requested tolerance on the root-mean-square error, for problems with a smoothly varying random field

==> MIQMC ArXiv/figures/G1F1_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-40,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F1/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F1/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F1/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F1/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F1/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F1/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F1}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F1_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-80,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	%legend style ={ at={(1.06,1)}, 
   %     anchor=north west, draw=black, style={font=\scriptsize},
   %     fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F1/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F1/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F1/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F1/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F1/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F1/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F1}};
    	}
	}

\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F1_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-15,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G1F1/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F1/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F1/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F1/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%
	\pgfplotstableread{data/G1F1/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F2_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-40,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%


	\pgfplotstableread{data/G1F2/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F2/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F2/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F2/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F2/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F2/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F2_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-60,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F2/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F2/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F2/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F2/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F2/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F2/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F2_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\scriptsize $\ell$},
	every x tick label/.append style={font=\tiny},
	ymin=-12,
	ymax=6,
	yminorticks=true,
	ylabel={\scriptsize $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\tiny},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\tiny},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G1F2/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F2/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F2/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F2/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F2/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F3.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=0.001,
		xmax=0.2,
		xminorticks=true,
		xlabel={\scriptsize requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=1,
		ymax=100000,
		yminorticks=true,
		ylabel={\scriptsize runtime [s]},
		ymajorgrids,
		yminorgrids,
		ytick={10,100,1000,10000,100000},
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=red,
		solid,
		mark=*,
		mark size=0.75pt,
		line width = 0.5pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90}
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3MLMC/times.txt};
	%\addlegendentry{MLMC};
	
	\addplot [
		color=red,
		dashed,
		mark=*,
		mark size=0.75pt,
		line width = 0.5pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90}
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3MLQM/times.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		error bars/.cd,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G1F3_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		error bars/.cd,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G1F3_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	\addplot [
		color=green,
		solid,
		mark=diamond*,
		mark size=1.25pt,
		line width = 0.5pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90 }
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3TDMC/times.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=green,
		dashed,
		mark=diamond*,
		mark size=1.25pt,
		line width = 0.5 pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90}
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3TDQM/times.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.2}{0.1}{0.1}{3}{black};
	\LogLogSlopeTriangle{0.35}{0.1}{0.1}{2}{black};
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F3_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-30,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F3/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F3/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F3/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F3/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F3/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F3/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F3_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=-10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F3/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F3/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F3/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F3/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F3/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F3/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G1F3_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\scriptsize $\ell$},
	every x tick label/.append style={font=\tiny},
	ymin=-12,
	ymax=6,
	yminorticks=true,
	ylabel={\scriptsize $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\tiny},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\tiny},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G1F3/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F3/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F3/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F3/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F3/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F1_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-25,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left}
]

%
% ZERO
%

	\pgfplotstableread{data/G2F1/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F1/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F1/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F1/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F1/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F1/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F1}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F1_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	%legend style ={ at={(1.06,1)}, 
    %    anchor=north west, draw=black, style={font=\scriptsize},
     %   fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F1/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F1/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F1/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F1/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F1/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F1/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F1}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F1_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\scriptsize $\ell$},
	every x tick label/.append style={font=\tiny},
	ymin=-12,
	ymax=6,
	yminorticks=true,
	ylabel={\scriptsize $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\tiny},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\tiny},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G2F1/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F1/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F1/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F1/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F1/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F2_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-25,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F2/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F2/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F2/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F2/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F2/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F2/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F2_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.06,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F2/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F2/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F2/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F2/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F2/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F2/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F3_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-25,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F3/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F3/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F3/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F3/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F3/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F3/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/G2F3_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.06,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F3/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F3/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F3/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F3/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F3/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F3/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/MIMCgrid.tikz <==
\begin{tikzpicture}[scale=0.25,framed]
	% bottom line
	\draw[xstep=4cm,ystep=1cm] (0,0) grid (8,8);
		\foreach \x in {2,6}
			\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (\x,\y){};
	\draw[thick,latex-] (9,4) -- (11,4);
	\draw[xstep=2cm,ystep=1cm] (12,0) grid (20,8);
		\foreach \x in {1,3,5,7}
			\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (12+\x,\y){};
	\draw[thick,latex-] (21,4) -- (23,4);
	\draw[step=1cm] (24,0) grid (32,8);
		\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
			\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (24+\x,\y){};
	\draw[thick,latex-] (4,11) -- (4,9);
	\draw[thick,latex-] (16,11) -- (16,9);
	\draw[thick,latex-] (28,11) -- (28,9);
	\draw[thick,latex-] (21,11) -- (23,9);
	\draw[thick,latex-] (9,11) -- (11,9);
	% middle line
	\draw[xstep=4,ystep=2cm] (0,12) grid (8,20);
		\foreach \x in {2,6}
			\foreach \y in {1,3,5,7}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (\x,12+\y){};
	\draw[thick,latex-] (9,16) -- (11,16);
	\draw[step=2cm] (12,12) grid (20,20);
		\foreach \x in {1,3,5,7}
			\foreach \y in {1,3,5,7}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (12+\x,12+\y){};
	\draw[thick,latex-] (21,16) -- (23,16);
	\draw[xstep=1cm,ystep=2cm] (24,12) grid (32,20);
		\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
			\foreach \y in {1,3,5,7}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (24+\x,12+\y){};
	\draw[thick,latex-] (9,23) -- (11,21);
	\draw[thick,latex-] (21,23) -- (23,21);
	\draw[thick,latex-] (4,23) -- (4,21);
	\draw[thick,latex-] (16,23) -- (16,21);
	\draw[thick,latex-] (28,23) -- (28,21);
	% top line
	\draw[step=4cm] (0,24) grid (8,32);
		\foreach \x in {2,6}
			\foreach \y in {2,6}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (\x,24+\y){};
	\draw[thick,latex-] (9,28) -- (11,28);
	\draw[ystep=4,xstep=2cm] (12,24) grid (20,32);
		\foreach \x in {1,3,5,7}
			\foreach \y in {2,6}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (12+\x,24+\y){};
	\draw[thick,latex-] (21,28) -- (23,28);
	\draw[xstep=1cm,ystep=4cm] (24,24) grid (32,32);
		\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
			\foreach \y in {2,6}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (24+\x,24+\y){};
	% outline
	\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
		\node[shape=circle,fill=black,scale=0.3] (\y) at (-2,\y){};
	\foreach \y in {1,3,5,7}
		\node[shape=circle,fill=black,scale=0.3] (\y) at (-2,12+\y){};
	\foreach \y in {2,6}
		\node[shape=circle,fill=black,scale=0.3] (\y) at (-2,24+\y){};
	\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
		\node[shape=circle,fill=black,scale=0.3] (\x) at (24+\x,34){};
	\foreach \x in {1,3,5,7}
		\node[shape=circle,fill=black,scale=0.3] (\x) at (12+\x,34){};
	\foreach \x in {2,6}
		\node[shape=circle,fill=black,scale=0.3] (\x) at (\x,34){};
	% text
	\node at (4,36) {$\ell_1=0$};
	\node at (16,36) {$\ell_1=1$};
	\node at (28,36) {$\ell_1=2$};
	\node[rotate=90] at (-4,4) {$\ell_2=2$};
	\node[rotate=90] at (-4,16) {$\ell_2=1$};
	\node[rotate=90] at (-4,28) {$\ell_2=0$};
	\node[] at (35,-3) {};
\end{tikzpicture}

==> MIQMC ArXiv/figures/colorbar_3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
    colorbar,
    point meta min=-3,
    point meta max=3,
    colorbar style={
        height=\figureheight,
        width=\figurewidth,
        ytick={-3,-1,1,3},
        yticklabel style={text width=width("$-3$"),align=right},
        axis line style={draw=none},
        ytick style={draw=none},
        every y tick label/.append style={font=\tiny, xshift=-1.5ex}
    }
    ]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/cost_G1F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=1000000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTMC/cost_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.8}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.6}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10000){\texttt{G1F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/cost_G1F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=100000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTMC/cost_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10000){\texttt{G1F2}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/cost_G1F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=1000, 
		ymax=10000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000},
		xticklabels={$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]


	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTMC/cost_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	%\LogLogSlopeTriangle{0.3}{0.2}{0.4}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,1000){\texttt{G1F3}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/cost_G2F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=100000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.75}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.55}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10000){\texttt{G2F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/cost_G2F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=100000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10000){\texttt{G2F2}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/cost_G2F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=100, 
		ymax=1000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.5}{3}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,100){\texttt{G2F3}};
    	}
	}
	
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/decay.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1,
		xmax=1000000,
		xminorticks=true,
		xlabel={\scriptsize $r$},
		every x tick label/.append style={font=\tiny},
		ymode=log,
		ymin=1e-7,
		ymax=1,
		yminorticks=true,
		ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
		every y tick label/.append style={font=\tiny},
		ylabel={\scriptsize  $\theta_r$},
		axis background/.style={fill=white},
		legend style={legend cell align=left,font=\scriptsize}
	]
	
	\pgfplotstableread{data/eigenvalues/lambda1sigma1nu2pt5.txt} \data;
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$\{1,1,2.5\}$};
	
	\pgfplotstableread{data/eigenvalues/lambda0pt3sigma1nu1.txt} \data;
	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		line width=1pt
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$\{0.3,1,1\}$};
	
	\pgfplotstableread{data/eigenvalues/lambda0pt075sigma1nu0pt5.txt} \data;
	\addplot [
		color=ratecolor3,
		dashed,
		dash pattern=on 5pt off 3pt,
		line width=1pt,
		line cap=round
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$\{0.075,1,0.5\}$};
	
	\addplot[color=black,dashed,line cap=round,line width=0.75pt,domain=1:1e6] {25*x^(-3/2)};
	\addplot[color=black,dashed,line cap=round,line width=0.75pt,domain=1:1e6] {50*x^(-2.1)};
	\addplot[color=black,dashed,line cap=round,line width=0.75pt,domain=1:1e6] {75*x^(-7/2-0.2)};
		
	\pgfplotsset{
    after end axis/.code={
        \node[black,above] at (axis cs:350,0.75e-6){\scriptsize $r^{-8/3}$};
        \node[black,above] at (axis cs:1.25e4,0.75e-6){\scriptsize $r^{-5/3}$};
        \node[black,above] at (axis cs:2.5e5,0.75e-6){\scriptsize $r^{-4/3}$};  
    }
}
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/lambda0pt075sigma1nu0pt5.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		axis on top,
		width=\figurewidth,
		height=\figureheight,
		point meta min=0.0344,
		point meta max=22.0419,
		xmin=0,
		xmax=1,
		every x tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1,
		every y tick label/.append style={font=\tiny},
		colormap/jet,
		colorbar,
		colorbar style={width=0.25cm, every y tick label/.append style={font=\tiny},at={(1.05,0)},anchor=south west}
		]
		\addplot graphics [xmin=-0.0078125,xmax=1.0078125,ymin=-0.0078125,ymax=1.0078125] {figures/lambda0pt075sigma1nu0pt5.png};
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/lambda0pt3sigma1nu1.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		axis on top,
		width=\figurewidth,
		height=\figureheight,
		point meta min=0.2040,
		point meta max=9.6825,
		xmin=0,
		xmax=1,
		every x tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1,
		every y tick label/.append style={font=\tiny},
		colormap/jet,
		colorbar,
		colorbar style={width=0.25cm, every y tick label/.append style={font=\tiny},at={(1.05,0)},anchor=south west}
		]
		\addplot graphics [xmin=-0.0078125,xmax=1.0078125,ymin=-0.0078125,ymax=1.0078125] {figures/lambda0pt3sigma1nu1.png};
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/lambda1sigma1nu2pt5.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		axis on top,
		width=\figurewidth,
		height=\figureheight,
		point meta min=0.2569,
		point meta max=1.3800,
		xmin=0,
		xmax=1,
		every x tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1,
		every y tick label/.append style={font=\tiny},
		colormap/jet,
		colorbar,
		colorbar style={width=0.25cm, every y tick label/.append style={font=\tiny},at={(1.05,0)},anchor=south west}
		]
		\addplot graphics [xmin=-0.0078125,xmax=1.0078125,ymin=-0.0078125,ymax=1.0078125] {figures/lambda1sigma1nu2pt5.png};
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/legend.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=3,
		legend style={column sep=1ex,font=\tiny},
		legend cell align=left,
		legend entries={MLMC\\MIMC, FT\\MIMC, TD\\MLQMC\\MIQMC, FT\\MIQMC, TD\\}
		]
		\addlegendimage{red,solid,line width=0.5pt,mark=*,mark size=0.75pt}
		\addlegendimage{blue,solid,line width=0.5pt,mark=square*,mark size=0.75pt}
		\addlegendimage{green,solid,line width=0.5pt,mark=diamond*,mark size=1.25pt}
   	\addlegendimage{red,dashed,line width=0.5pt,mark=*,mark size=0.75pt}
   	\addlegendimage{blue,dashed,line width=0.5pt,mark=square*,mark size=0.75pt}
   	\addlegendimage{green,dashed,line width=0.5pt,mark=diamond*,mark size=1.25pt,}
   \end{customlegend}
\end{tikzpicture}

==> MIQMC ArXiv/figures/legend_analyse.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=3,
		legend style={column sep=1ex,font=\scriptsize},
		legend cell align=left,
		legend entries={$(\ell,0,0)$ \\ $(0,\ell,0)$ \\ $(0,0,\ell)$ \\ $(\ell,\ell,0)$ \\ $(\ell,0,\ell)$ \\ $(0,\ell,\ell)$ \\ $(\ell,\ell,\ell)$\\}
		]
		\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=diamond*,mark options={solid}}
		\addlegendimage{ratecolor2,dotted,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor2,dotted,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor2,dotted,line cap=round,line width=1pt,mark=diamond*,mark options={solid}}
		\addlegendimage{ratecolor3,dash pattern=on 2pt off 1pt on 2pt off 2pt,line width=1pt,mark=*,mark size=1.4pt,mark options={solid},line cap=round}
   \end{customlegend}
\end{tikzpicture}

==> MIQMC ArXiv/figures/legend_times_G1.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=3,
		legend style={column sep=1ex,font=\scriptsize},
		legend cell align=left,
		legend entries={MLMC\\MIMC, FT\\MIMC, TD\\MLQMC\\MIQMC, FT\\MIQMC, TD\\}
		]
		\addlegendimage{ratecolor1,solid,line width=1pt,mark=*,mark size=1.4pt,mark options={solid},line cap=round}
		\addlegendimage{ratecolor3,solid,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid},line cap=round}
		\addlegendimage{ratecolor2,solid,line width=1pt,mark=diamond*,mark options={solid},line cap=round}
   	\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid,fill=white}}
   	\addlegendimage{ratecolor3,dashed,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid,fill=white}}
   	\addlegendimage{ratecolor2,dashed,line cap=round,line width=1pt,mark=diamond*,mark options={solid,fill=white}}
   \end{customlegend}
\end{tikzpicture}

==> MIQMC ArXiv/figures/legend_times_G2.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=2,
		legend style={column sep=1ex,font=\scriptsize},
		legend cell align=left,
		legend entries={MLMC\\MIMC, TD\\MLQMC\\MIQMC, TD\\}
		]
		\addlegendimage{ratecolor1,line cap=round,solid,line width=1pt,mark=*,mark size=1.4pt,mark options={solid}}
		%\addlegendimage{ratecolor3,line cap=round,solid,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor2,line cap=round,solid,line width=1pt,mark=diamond*,mark options={solid}}
   	\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid,fill=white}}
   	%\addlegendimage{ratecolor3,dashed,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid,fill=white}}
   	\addlegendimage{ratecolor2,dashed,line cap=round,line width=1pt,mark=diamond*,mark options={solid,fill=white}}
   \end{customlegend}
\end{tikzpicture}

==> MIQMC ArXiv/figures/times_G1F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=1000000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
	\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTMC/times_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTQM/times_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDMC/times_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.8}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.6}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10){\texttt{G1F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/times_G1F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTMC/times_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTQM/times_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10){\texttt{G1F2}};
    	}
	}
	
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/times_G1F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
		
		
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTMC/times_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTQM/times_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	%\LogLogSlopeTriangle{0.3}{0.2}{0.4}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10){\texttt{G1F3}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/times_G2F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
		
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDMC/times_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.75}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.55}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10){\texttt{G2F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/times_G2F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10){\texttt{G2F2}};
    	}
	}
	
	
	\end{axis}
\end{tikzpicture}

==> MIQMC ArXiv/figures/times_G2F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	%\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	%\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.5}{3}{black};

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10){\texttt{G2F3}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/G1F1_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-40,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F1/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F1/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F1/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F1/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F1/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F1/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F1}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G1F1_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-80,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	%legend style ={ at={(1.06,1)}, 
   %     anchor=north west, draw=black, style={font=\scriptsize},
   %     fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F1/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F1/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F1/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F1/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F1/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F1/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F1}};
    	}
	}

\end{axis}
\end{tikzpicture}

==> figures/G1F1_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-15,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G1F1/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F1/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F1/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F1/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F1/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%
	\pgfplotstableread{data/G1F1/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> figures/G1F2_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-40,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%


	\pgfplotstableread{data/G1F2/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F2/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F2/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F2/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F2/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F2/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G1F2_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-60,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F2/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F2/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F2/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F2/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F2/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F2/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G1F2_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\scriptsize $\ell$},
	every x tick label/.append style={font=\tiny},
	ymin=-12,
	ymax=6,
	yminorticks=true,
	ylabel={\scriptsize $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\tiny},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\tiny},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G1F2/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F2/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F2/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F2/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F2/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F2/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> figures/G1F3.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=0.001,
		xmax=0.2,
		xminorticks=true,
		xlabel={\scriptsize requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=1,
		ymax=100000,
		yminorticks=true,
		ylabel={\scriptsize runtime [s]},
		ymajorgrids,
		yminorgrids,
		ytick={10,100,1000,10000,100000},
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=red,
		solid,
		mark=*,
		mark size=0.75pt,
		line width = 0.5pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90}
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3MLMC/times.txt};
	%\addlegendentry{MLMC};
	
	\addplot [
		color=red,
		dashed,
		mark=*,
		mark size=0.75pt,
		line width = 0.5pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90}
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3MLQM/times.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		error bars/.cd,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G1F3_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		error bars/.cd,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G1F3_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	\addplot [
		color=green,
		solid,
		mark=diamond*,
		mark size=1.25pt,
		line width = 0.5pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90 }
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3TDMC/times.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=green,
		dashed,
		mark=diamond*,
		mark size=1.25pt,
		line width = 0.5 pt,
		error bars/.cd,
		y dir = both,
		y explicit,
		error bar style={line width=0.5pt},
    	error mark options={line width=0.5pt,rotate=90}
	]
 	table[
		x = x,
		y = y,
		y error plus = z,
		y error minus = u
	] {data/G1F3TDQM/times.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.2}{0.1}{0.1}{3}{black};
	\LogLogSlopeTriangle{0.35}{0.1}{0.1}{2}{black};
	
	\end{axis}
\end{tikzpicture}

==> figures/G1F3_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-30,
	ymax=0,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F3/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F3/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F3/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F3/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F3/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F3/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G1F3_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=-10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G1F3/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G1F3/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F3/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F3/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F3/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F3/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G1F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G1F3_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\scriptsize $\ell$},
	every x tick label/.append style={font=\tiny},
	ymin=-12,
	ymax=6,
	yminorticks=true,
	ylabel={\scriptsize $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\tiny},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\tiny},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G1F3/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G1F3/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G1F3/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G1F3/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G1F3/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G1F3/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> figures/G2F1_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-25,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left}
]

%
% ZERO
%

	\pgfplotstableread{data/G2F1/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F1/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F1/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F1/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F1/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F1/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F1}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G2F1_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	%legend style ={ at={(1.06,1)}, 
    %    anchor=north west, draw=black, style={font=\scriptsize},
     %   fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F1/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F1/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F1/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F1/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F1/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F1/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F1}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G2F1_analyse_W.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\scriptsize $\ell$},
	every x tick label/.append style={font=\tiny},
	ymin=-12,
	ymax=6,
	yminorticks=true,
	ylabel={\scriptsize $\log_2(\text{time}_\ell)$},
	every y tick label/.append style={font=\tiny},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\tiny},
        fill=white,align=left}
]

%
% SINGLES
%

	\pgfplotstableread{data/G2F1/Winn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F1/Wnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Wnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F1/Wiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F1/Wini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F1/Wnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F1/Wiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$(\ell,\ell,\ell)$};
	
\end{axis}
\end{tikzpicture}

==> figures/G2F2_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-25,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F2/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F2/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F2/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F2/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F2/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F2/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G2F2_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.06,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F2/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F2/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F2/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F2/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F2/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F2/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F2/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F2}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G2F3_analyse_E.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-25,
	ymax=5,
	yminorticks=true,
	ylabel={\small $\log_2(|\E[\Delta G_\bell]|)$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F3/Ennn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F3/Einn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F3/Enin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Enni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F3/Eiin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Eini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F3/Enii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F3/Eiii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/G2F3_analyse_V.tikz <==
\begin{tikzpicture}
\def\maxL{4}
\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	xmin=0,
	xmax=\maxL,
	xminorticks=true,
	xlabel={\small $\ell$},
	every x tick label/.append style={font=\scriptsize},
	ymin=-50,
	ymax=10,
	yminorticks=true,
	ylabel={\small $\log_2(\V[\Delta G_\bell])$},
	every y tick label/.append style={font=\scriptsize},
	legend style ={ at={(1.06,1)}, 
        anchor=north west, draw=black, style={font=\scriptsize},
        fill=white,align=left},
   ymajorgrids,
	xmajorgrids
]

%
% ZERO
%

	\pgfplotstableread{data/G2F3/Vnnn.txt} \data;
	\addplot [
		color=black,
		solid,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid},
		forget plot
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,0)$};

%
% SINGLES
%

	\pgfplotstableread{data/G2F3/Vinn.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,0)$};
	
	\pgfplotstableread{data/G2F3/Vnin.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Vnni.txt} \data;
	\addplot [
		color=ratecolor1,
		dashed,
		line width=1pt,
		line cap=round,
		mark=diamond*,
		mark options={solid,ratecolor1}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,0,\ell)$};
	
%
% DOUBLES
%

	\pgfplotstableread{data/G2F3/Viin.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,0)$};
	
	\pgfplotstableread{data/G2F3/Vini.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=square*,
		mark size = 1.4,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,0,\ell)$};
	
	\pgfplotstableread{data/G2F3/Vnii.txt} \data;
	\addplot [
		color=ratecolor2,
		dotted,
		line width=1pt,
		line cap=round,
		dash pattern=on 0pt off 2\pgflinewidth,
		mark=diamond*,
		mark options={solid,ratecolor2}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(0,\ell,\ell)$};

%
% TRIPPLE
%

	\pgfplotstableread{data/G2F3/Viii.txt} \data;
	\addplot [
		color=ratecolor3,
		dash pattern=on 2pt off 1pt on 2pt off 2pt,
		line width=1pt,
		line cap=round,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor3}
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	%\addlegendentry{$(\ell,\ell,\ell)$};
	
			\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (0.03,0.03){\texttt{G2F3}};
    	}
	}
	
\end{axis}
\end{tikzpicture}

==> figures/MIMCgrid.tikz <==
\begin{tikzpicture}[scale=0.25,framed]
	% bottom line
	\draw[xstep=4cm,ystep=1cm] (0,0) grid (8,8);
		\foreach \x in {2,6}
			\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (\x,\y){};
	\draw[thick,latex-] (9,4) -- (11,4);
	\draw[xstep=2cm,ystep=1cm] (12,0) grid (20,8);
		\foreach \x in {1,3,5,7}
			\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (12+\x,\y){};
	\draw[thick,latex-] (21,4) -- (23,4);
	\draw[step=1cm] (24,0) grid (32,8);
		\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
			\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (24+\x,\y){};
	\draw[thick,latex-] (4,11) -- (4,9);
	\draw[thick,latex-] (16,11) -- (16,9);
	\draw[thick,latex-] (28,11) -- (28,9);
	\draw[thick,latex-] (21,11) -- (23,9);
	\draw[thick,latex-] (9,11) -- (11,9);
	% middle line
	\draw[xstep=4,ystep=2cm] (0,12) grid (8,20);
		\foreach \x in {2,6}
			\foreach \y in {1,3,5,7}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (\x,12+\y){};
	\draw[thick,latex-] (9,16) -- (11,16);
	\draw[step=2cm] (12,12) grid (20,20);
		\foreach \x in {1,3,5,7}
			\foreach \y in {1,3,5,7}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (12+\x,12+\y){};
	\draw[thick,latex-] (21,16) -- (23,16);
	\draw[xstep=1cm,ystep=2cm] (24,12) grid (32,20);
		\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
			\foreach \y in {1,3,5,7}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (24+\x,12+\y){};
	\draw[thick,latex-] (9,23) -- (11,21);
	\draw[thick,latex-] (21,23) -- (23,21);
	\draw[thick,latex-] (4,23) -- (4,21);
	\draw[thick,latex-] (16,23) -- (16,21);
	\draw[thick,latex-] (28,23) -- (28,21);
	% top line
	\draw[step=4cm] (0,24) grid (8,32);
		\foreach \x in {2,6}
			\foreach \y in {2,6}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (\x,24+\y){};
	\draw[thick,latex-] (9,28) -- (11,28);
	\draw[ystep=4,xstep=2cm] (12,24) grid (20,32);
		\foreach \x in {1,3,5,7}
			\foreach \y in {2,6}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (12+\x,24+\y){};
	\draw[thick,latex-] (21,28) -- (23,28);
	\draw[xstep=1cm,ystep=4cm] (24,24) grid (32,32);
		\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
			\foreach \y in {2,6}
				\node[shape=circle,fill=black,scale=0.3] (\x-\y) at (24+\x,24+\y){};
	% outline
	\foreach \y in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
		\node[shape=circle,fill=black,scale=0.3] (\y) at (-2,\y){};
	\foreach \y in {1,3,5,7}
		\node[shape=circle,fill=black,scale=0.3] (\y) at (-2,12+\y){};
	\foreach \y in {2,6}
		\node[shape=circle,fill=black,scale=0.3] (\y) at (-2,24+\y){};
	\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5}
		\node[shape=circle,fill=black,scale=0.3] (\x) at (24+\x,34){};
	\foreach \x in {1,3,5,7}
		\node[shape=circle,fill=black,scale=0.3] (\x) at (12+\x,34){};
	\foreach \x in {2,6}
		\node[shape=circle,fill=black,scale=0.3] (\x) at (\x,34){};
	% text
	\node at (4,36) {$\ell_1=0$};
	\node at (16,36) {$\ell_1=1$};
	\node at (28,36) {$\ell_1=2$};
	\node[rotate=90] at (-4,4) {$\ell_2=2$};
	\node[rotate=90] at (-4,16) {$\ell_2=1$};
	\node[rotate=90] at (-4,28) {$\ell_2=0$};
	\node[] at (35,-3) {};
\end{tikzpicture}

==> figures/colorbar_3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
    colorbar,
    point meta min=-3,
    point meta max=3,
    colorbar style={
        height=\figureheight,
        width=\figurewidth,
        ytick={-3,-1,1,3},
        yticklabel style={text width=width("$-3$"),align=right},
        axis line style={draw=none},
        ytick style={draw=none},
        every y tick label/.append style={font=\tiny, xshift=-1.5ex}
    }
    ]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/cost_G1F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=1000000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTMC/cost_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.8}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.6}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10000){\texttt{G1F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/cost_G1F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=100000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTMC/cost_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10000){\texttt{G1F2}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/cost_G1F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=1000, 
		ymax=10000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000},
		xticklabels={$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]


	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTMC/cost_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	%\LogLogSlopeTriangle{0.3}{0.2}{0.4}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,1000){\texttt{G1F3}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/cost_G2F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=100000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.75}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.55}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10000){\texttt{G2F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/cost_G2F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10000, 
		ymax=100000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10000){\texttt{G2F2}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/cost_G2F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=100, 
		ymax=1000000,
		yminorticks=true,
		ylabel={\small standard cost},
		ytick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLMC/cost_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLQM/cost_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDMC/cost_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDQM/cost_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.5}{3}{black};
	
	\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,100){\texttt{G2F3}};
    	}
	}
	
	
	\end{axis}
\end{tikzpicture}

==> figures/decay.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1,
		xmax=1000000,
		xminorticks=true,
		xlabel={\scriptsize $r$},
		every x tick label/.append style={font=\tiny},
		ymode=log,
		ymin=1e-7,
		ymax=1,
		yminorticks=true,
		ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
		every y tick label/.append style={font=\tiny},
		ylabel={\scriptsize  $\theta_r$},
		axis background/.style={fill=white},
		legend style={legend cell align=left,font=\scriptsize}
	]
	
	\pgfplotstableread{data/eigenvalues/lambda1sigma1nu2pt5.txt} \data;
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$\{1,1,2.5\}$};
	
	\pgfplotstableread{data/eigenvalues/lambda0pt3sigma1nu1.txt} \data;
	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		line width=1pt
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$\{0.3,1,1\}$};
	
	\pgfplotstableread{data/eigenvalues/lambda0pt075sigma1nu0pt5.txt} \data;
	\addplot [
		color=ratecolor3,
		dashed,
		dash pattern=on 5pt off 3pt,
		line width=1pt,
		line cap=round
	]
	table[
		x expr=\thisrow{x},
		y expr=\thisrow{y}
	] {\data};
	\addlegendentry{$\{0.075,1,0.5\}$};
	
	\addplot[color=black,dashed,line cap=round,line width=0.75pt,domain=1:1e6] {25*x^(-3/2)};
	\addplot[color=black,dashed,line cap=round,line width=0.75pt,domain=1:1e6] {50*x^(-2.1)};
	\addplot[color=black,dashed,line cap=round,line width=0.75pt,domain=1:1e6] {75*x^(-7/2-0.2)};
		
	\pgfplotsset{
    after end axis/.code={
        \node[black,above] at (axis cs:350,0.75e-6){\scriptsize $r^{-8/3}$};
        \node[black,above] at (axis cs:1.25e4,0.75e-6){\scriptsize $r^{-5/3}$};
        \node[black,above] at (axis cs:2.5e5,0.75e-6){\scriptsize $r^{-4/3}$};  
    }
}
	\end{axis}
\end{tikzpicture}

==> figures/lambda0pt075sigma1nu0pt5.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		axis on top,
		width=\figurewidth,
		height=\figureheight,
		point meta min=0.0344,
		point meta max=22.0419,
		xmin=0,
		xmax=1,
		every x tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1,
		every y tick label/.append style={font=\tiny},
		colormap/jet,
		colorbar,
		colorbar style={width=0.25cm, every y tick label/.append style={font=\tiny},at={(1.05,0)},anchor=south west}
		]
		\addplot graphics [xmin=-0.0078125,xmax=1.0078125,ymin=-0.0078125,ymax=1.0078125] {figures/lambda0pt075sigma1nu0pt5.png};
	\end{axis}
\end{tikzpicture}

==> figures/lambda0pt3sigma1nu1.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		axis on top,
		width=\figurewidth,
		height=\figureheight,
		point meta min=0.2040,
		point meta max=9.6825,
		xmin=0,
		xmax=1,
		every x tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1,
		every y tick label/.append style={font=\tiny},
		colormap/jet,
		colorbar,
		colorbar style={width=0.25cm, every y tick label/.append style={font=\tiny},at={(1.05,0)},anchor=south west}
		]
		\addplot graphics [xmin=-0.0078125,xmax=1.0078125,ymin=-0.0078125,ymax=1.0078125] {figures/lambda0pt3sigma1nu1.png};
	\end{axis}
\end{tikzpicture}

==> figures/lambda1sigma1nu2pt5.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		axis on top,
		width=\figurewidth,
		height=\figureheight,
		point meta min=0.2569,
		point meta max=1.3800,
		xmin=0,
		xmax=1,
		every x tick label/.append style={font=\tiny},
		ymin=0,
		ymax=1,
		every y tick label/.append style={font=\tiny},
		colormap/jet,
		colorbar,
		colorbar style={width=0.25cm, every y tick label/.append style={font=\tiny},at={(1.05,0)},anchor=south west}
		]
		\addplot graphics [xmin=-0.0078125,xmax=1.0078125,ymin=-0.0078125,ymax=1.0078125] {figures/lambda1sigma1nu2pt5.png};
	\end{axis}
\end{tikzpicture}

==> figures/legend.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=3,
		legend style={column sep=1ex,font=\tiny},
		legend cell align=left,
		legend entries={MLMC\\MIMC, FT\\MIMC, TD\\MLQMC\\MIQMC, FT\\MIQMC, TD\\}
		]
		\addlegendimage{red,solid,line width=0.5pt,mark=*,mark size=0.75pt}
		\addlegendimage{blue,solid,line width=0.5pt,mark=square*,mark size=0.75pt}
		\addlegendimage{green,solid,line width=0.5pt,mark=diamond*,mark size=1.25pt}
   	\addlegendimage{red,dashed,line width=0.5pt,mark=*,mark size=0.75pt}
   	\addlegendimage{blue,dashed,line width=0.5pt,mark=square*,mark size=0.75pt}
   	\addlegendimage{green,dashed,line width=0.5pt,mark=diamond*,mark size=1.25pt,}
   \end{customlegend}
\end{tikzpicture}

==> figures/legend_analyse.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=3,
		legend style={column sep=1ex,font=\scriptsize},
		legend cell align=left,
		legend entries={$(\ell,0,0)$ \\ $(0,\ell,0)$ \\ $(0,0,\ell)$ \\ $(\ell,\ell,0)$ \\ $(\ell,0,\ell)$ \\ $(0,\ell,\ell)$ \\ $(\ell,\ell,\ell)$\\}
		]
		\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=diamond*,mark options={solid}}
		\addlegendimage{ratecolor2,dotted,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor2,dotted,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor2,dotted,line cap=round,line width=1pt,mark=diamond*,mark options={solid}}
		\addlegendimage{ratecolor3,dash pattern=on 2pt off 1pt on 2pt off 2pt,line width=1pt,mark=*,mark size=1.4pt,mark options={solid},line cap=round}
   \end{customlegend}
\end{tikzpicture}

==> figures/legend_times_G1.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=3,
		legend style={column sep=1ex,font=\scriptsize},
		legend cell align=left,
		legend entries={MLMC\\MIMC, FT\\MIMC, TD\\MLQMC\\MIQMC, FT\\MIQMC, TD\\}
		]
		\addlegendimage{ratecolor1,solid,line width=1pt,mark=*,mark size=1.4pt,mark options={solid},line cap=round}
		\addlegendimage{ratecolor3,solid,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid},line cap=round}
		\addlegendimage{ratecolor2,solid,line width=1pt,mark=diamond*,mark options={solid},line cap=round}
   	\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid,fill=white}}
   	\addlegendimage{ratecolor3,dashed,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid,fill=white}}
   	\addlegendimage{ratecolor2,dashed,line cap=round,line width=1pt,mark=diamond*,mark options={solid,fill=white}}
   \end{customlegend}
\end{tikzpicture}

==> figures/legend_times_G2.tikz <==
\begin{tikzpicture}
    \begin{customlegend}[
    	legend columns=2,
		legend style={column sep=1ex,font=\scriptsize},
		legend cell align=left,
		legend entries={MLMC\\MIMC, TD\\MLQMC\\MIQMC, TD\\}
		]
		\addlegendimage{ratecolor1,line cap=round,solid,line width=1pt,mark=*,mark size=1.4pt,mark options={solid}}
		%\addlegendimage{ratecolor3,line cap=round,solid,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid}}
		\addlegendimage{ratecolor2,line cap=round,solid,line width=1pt,mark=diamond*,mark options={solid}}
   	\addlegendimage{ratecolor1,dashed,line cap=round,line width=1pt,mark=*,mark size=1.4pt,mark options={solid,fill=white}}
   	%\addlegendimage{ratecolor3,dashed,line cap=round,line width=1pt,mark=square*,mark size=1.4pt,mark options={solid,fill=white}}
   	\addlegendimage{ratecolor2,dashed,line cap=round,line width=1pt,mark=diamond*,mark options={solid,fill=white}}
   \end{customlegend}
\end{tikzpicture}

==> figures/times_G1F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=1000000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
	\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTMC/times_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1FTQM/times_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDMC/times_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F1TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.8}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.6}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10){\texttt{G1F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/times_G1F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTMC/times_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2FTQM/times_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F2TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10){\texttt{G1F2}};
    	}
	}
	
	
	\end{axis}
\end{tikzpicture}

==> figures/times_G1F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-05,
		xmax=0.001,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
		
		
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
\addplot [		
		color=ratecolor3,
		solid,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,ratecolor3}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTMC/times_formatted.txt};
	%\addlegendentry{MIMC, FT};
	
	\addplot [
		color=ratecolor3,
		dashed,
		line cap=round,
		mark=square*,
		mark size=1.4pt,
		line width = 1pt,
    	mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3FTQM/times_formatted.txt};
	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G1F3TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	%\LogLogSlopeTriangle{0.3}{0.2}{0.4}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-5,10){\texttt{G1F3}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/times_G2F1.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
		
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F1_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDMC/times_formatted.txt};
	%\addlegendentry{MIMC, TD};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F1TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC, TD};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.75}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.55}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10){\texttt{G2F1}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}

==> figures/times_G2F2.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F2_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F2TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10){\texttt{G2F2}};
    	}
	}
	
	
	\end{axis}
\end{tikzpicture}

==> figures/times_G2F3.tikz <==
	\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		xmode=log,
		xmin=1e-03,
		xmax=0.1,
		xminorticks=true,
		xlabel={\small requested tolerance $\epsilon$},
		xmajorgrids,
		xminorgrids,
		every x tick label/.append style={font=\scriptsize},
		ymode=log,
		ymin=10,
		ymax=100000,
		yminorticks=true,
		ylabel={\small runtime [seconds]},
		ytick={10,100,1000,10000,100000,1000000},
		ymajorgrids,
		yminorgrids,
		every y tick label/.append style={font=\scriptsize},
		%legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
	]
	
	
	\addplot [
		color=ratecolor1,
		solid,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,ratecolor1}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLMC/times_formatted.txt};
	%\addlegendentry{MLMC};
	
	
	\addplot [
		color=ratecolor1,
		dashed,
		line cap=round,
		line width=1pt,
		mark=*,
		mark size = 1.4,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3MLQM/times_formatted.txt};
	%\addlegendentry{MLQMC};
	
%	\addplot [
%		color=blue,
%		solid,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTMC.txt};
%	%\addlegendentry{MIMC, FT};
%	
%	\addplot [
%		color=blue,
%		dashed,
%		mark=square*,
%		mark size=0.75pt,
%		line width = 0.5pt,
%		y dir = both,
%		y explicit,
%		error bar style={line width=0.5pt},
%    	error mark options={line width=0.5pt,rotate=90}
%	]
% 	table[
%		x = x,
%		y = y,
%		y error plus = z,
%		y error minus = u
%	] {data/G2F3_FTQM.txt};
%	%\addlegendentry{MIQMC, FT};
	
	
	\addplot [
		color=ratecolor2,
		solid,
		mark=diamond*,
		line width=1pt,
		mark options={solid,ratecolor2}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDMC/times_formatted.txt};
	%\addlegendentry{MIMC};

	\addplot [
		color=ratecolor2,
		dashed,
		line cap=round,
		mark=diamond*,
		line width=1pt,
		mark options={solid,fill=white}
	]
 	table[
		x = x,
		y = y
	] {data/G2F3TDQM/times_formatted.txt};
	%\addlegendentry{MIQMC};
	
	%\LogLogSlopeTriangle{0.9}{0.2}{0.7}{2}{black};
	%\LogLogSlopeTriangle{0.9}{0.2}{0.5}{1}{black};
	
	\LogLogSlopeTriangle{0.3}{0.2}{0.2}{2}{black};
	\LogLogSlopeTriangle{0.3}{0.2}{0.5}{3}{black};

		\pgfplotsset{
    	after end axis/.code={
        	\node[above right] at (axis cs:1e-3,10){\texttt{G2F3}};
    	}
	}
	
	\end{axis}
\end{tikzpicture}
